Reward Auditor: Inference on Reward Modeling Suitability in Real-World Perturbed Scenarios

Reliable reward models (RMs) are critical for ensuring the safe alignment of large language models (LLMs). However, current RM evaluation methods focus solely on preference perception accuracies in given specific scenarios, obscuring the critical vulnerabilities of RMs in real-world scenarios. We identify the true challenge lies in assessing a novel dimension: Suitability, defined as conditional reliability under specific real-world perturbations. To this end, we introduce Reward Auditor, a hypothesis-testing framework specifically designed for RM suitability inference. Rather than answering "How accurate is the RM's preference perception for given samples?", it employs scientific auditing to answer: "Can we infer RMs exhibit systematic vulnerabilities in specific real-world scenarios?". Under real-world perturbed scenarios, Reward Auditor quantifies statistical significance and effect size by auditing distribution degradation of RM preference perception confidence. This enables inference of both the certainty and severity of RM vulnerabilities across diverse real-world scenarios. This lays a solid foundation for building next-generation LLM alignment systems that are verifiably safe, more robust, and trustworthy.

==> (inline-0) <==
\begin{tabular}{ p{3cm} | p{2.5cm} | p{10cm} }
\hline % Table top border
% The header for the "Transformation" column has been removed.
\multicolumn{1}{c|}{\textbf{Perturbation}} &
\multicolumn{1}{|c|}{\textbf{Type}} &
\multicolumn{1}{c}{\textbf{Inputs}} \\
\hline % Header bottom border

% Data from the second column has been removed from each row below.
\textit{Emphasis Formats(EF)} & Controlled (Prompt) &
\textbf{Origin}: What type of soil is suitable for cactus? \newline
\textbf{Perturbed}: """"""What type of soil is suitable for cactus?"""""" \\
\hline

\textit{Punctuation Habits (PH)} & Controlled (Prompt)  &
\textbf{Origin}:How do I clean my armpits? \newline
\textbf{Perturbed}:How do I clean my armpits ?  \\
\hline

\textit{Irrelevant Username (IU)} & Controlled (Prompt)  &
\textbf{Origin}: How do I make escargot? \newline
\textbf{Perturbed}: How do I make escargot? \texttt{@PIITyrDMES}\\
\hline

\textit{IrreLevant Weblink (IW)} & Controlled (Prompt)  &
\textbf{Origin}: Why do a lot of Scientists not believe in God or Satan? \newline
\textbf{Perturbed}: Why do a lot of Scientists not believe in God or Satan? \texttt{@ https://t.co/k2O0EhayWJ} \\
\hline

\textit{Character Noise (CN)} & Controlled (Prompt)  &
\textbf{Origin}: Can you tell me a very easy to way clean a showerhead? \newline
\textbf{Perturbed}:Can you telJ me a very easy to way cean a showerhead? \\
\hline

\textit{Synonym Transformation (ST)} & Stylized (Response) &
\textbf{Origin}: Flæskesteg is a traditional Danish roast beef dish with crispy crackling, made by seasoning a pork belly, drying the skin, and roasting it at high temperature. \newline
\textbf{Perturbed}: Flæskesteg is a classic Danish dish featuring roasted pork belly with a crunchy crust, prepared by seasoning the meat, drying the rind, and cooking it at a high heat. \\
\hline

\textit{Length Extension (LE)} & Stylized (Response) &
\textbf{Origin}: To solve the problem: 1. The first day of the month is Monday. 2. Calculate the number of days from the first day to the twenty-third day: \textnormal{23 - 1 = 22 days}. 3. Determine the day of the week 22 days after Monday: \textnormal{22 \textbackslash mod 7 = 1}. 4. 1 day after Monday is Tuesday. Therefore, the twenty-third day of the month is Tuesday. \newline
\textbf{Perturbed}: To determine the day of the week for the twenty-third day of a month when the first day is Monday, we can follow these steps: Identify the first day of the month: The first day of the month is Monday. Calculate the day of the week for the twenty-third day: \textnormal{-} We know that each week has 7 days. \textnormal{-} To find the day of the week for the twenty-third day, we can use modular arithmetic. Specifically, we want to find the remainder when \textnormal{23} is divided by \textnormal{7}. Perform the division: \textnormal{- 23 \textbackslash div 7 = 3} with a remainder of \textnormal{2}. \textnormal{-} This means that \textnormal{23} days is equivalent to \textnormal{3} full weeks and \textnormal{2} extra days. Determine the day of the week: \textnormal{-} Since the first day of the month is Monday, we count \textnormal{2} days forward from Monday. \textnormal{- Monday + 1 day = Tuesday} \textnormal{- Tuesday + 1 day = Wednesday} Therefore, the twenty-third day of the month is a Wednesday. The final answer is: Wednesday.
 \\
\hline

\textit{Structured Presentation (SP)} & Stylized (Response) &
\textbf{Origin}: To solve the problem: 1. The first day of the month is Monday. 2. Calculate the number of days from the first day to the twenty-third day: \textnormal{23 - 1 = 22 days}. 3. Determine the day of the week 22 days after Monday: \textnormal{22 \textbackslash mod 7 = 1}. 4. 1 day after Monday is Tuesday. Therefore, the twenty-third day of the month is Tuesday. \newline
\textbf{Perturbed}: To determine the day of the week for the twenty-third day of a month when the first day is Monday, we can follow these steps: 1. \textnormal{**Identify the first day of the month**}: The first day of the month is Monday. 2. \textnormal{**Calculate the number of days from the first day to the twenty-third day**}: \textnormal{\textbackslash[ 23 - 1 = 22 \textbackslash text\{ days\} \textbackslash]} 3. \textnormal{**Determine the day of the week 22 days after Monday**}: A week has 7 days. To find the day of the week, we can use modulo operation: \textnormal{\textbackslash[ 22 \textbackslash mod 7 = 1 \textbackslash]} This means 22 days after Monday is 1 day after Monday. 4. \textnormal{**Identify the day of the week**}: 1 day after Monday is Tuesday. Therefore, the twenty-third day of the month is a Tuesday. The final answer is: \textnormal{\textbackslash[ \textbackslash boxed\{\textbackslash text\{Tuesday\}\} \textbackslash]}. \\
\hline % Table bottom border

\textit{Lanquage Conversion (LC)} & Stylized (Response) &
\textbf{Origin}: The longest English word, Titin's chemical name, has 189,819 letters and takes over 3.5 hours to pronounce. \newline
\begin{CJK}{UTF8}{gbsn}
\textbf{Perturbed}: 该最长的英文单词是肌联蛋白的化学名称，包含189819个字母，念完需超过3个半小时。
\end{CJK}
\\

\hline % Table bottom border

\textit{Structured Language Conversion (SLC)} & Stylized (Response) &
\textbf{Origin}: The longest English word, Titin's chemical name, has 189,819 letters and takes over 3.5 hours to pronounce. \newline
\begin{CJK}{UTF8}{gbsn}
\textbf{Perturbed}: 英语中最长的单词由189819个字母组成，念完大约需要三个半小时。它是肌肉结构蛋白Titin的化学名称，因其长度极少在日常对话中使用，却生动体现了生命科学的精妙复杂。
\end{CJK}\\
\hline % Table bottom border
\end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.073 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.07 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}-0.091 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.063 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.084 & \cellcolor{gray!0}0.028 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}-0.174 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.099 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}-0.14 & \cellcolor{gray!0}-0.125 & \cellcolor{gray!0}-0.063 & \cellcolor{gray!0}-0.05 & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}0.05 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}-0.001 & \cellcolor{gray!0}-0.073 & \cellcolor{gray!0}-0.04 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}-0.08 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}0.01 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}-0.111 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.055 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}-0.02 & \cellcolor{gray!0}0.105 & \cellcolor{gray!0}0.082 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}-0.082 & \cellcolor{gray!0}-0.071 & \cellcolor{gray!0}-0.04 & \cellcolor{gray!0}-0.059 & \cellcolor{gray!0}-0.072 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}-0.094 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.084 & \cellcolor{gray!0}-0.042 & \cellcolor{gray!0}-0.082 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.1 & \cellcolor{gray!0}0.064 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}0.071 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.072 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}-0.086 & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}0.059 & \cellcolor{gray!0}0.093 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.056 & \cellcolor{gray!0}0.115 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.03 & \cellcolor{gray!0}0.009 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.03 & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}0.02 & \cellcolor{gray!0}-0.05 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.058 & \cellcolor{gray!0}0.02 & \cellcolor{gray!0}0.04 & \cellcolor{gray!0}0.147 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}-0.03 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.083 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.122 & \cellcolor{gray!0}0.112 & \cellcolor{gray!0}0.013 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}0.024 & \cellcolor{gray!0}0.072 & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}0.133 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.079 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.115 & \cellcolor{gray!0}0.069 & \cellcolor{gray!0}0.069 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.056 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.141 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}0.088 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.125 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.037 & \cellcolor{gray!0}-0.03 & \cellcolor{gray!0}0.04 & \cellcolor{gray!0}0.114 & \cellcolor{gray!0}-0.001 & \cellcolor{gray!0}0.08 & \cellcolor{gray!0}0.097 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}0.135 & \cellcolor{gray!0}0.132 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.059 & \cellcolor{gray!0}-0.123 & \cellcolor{gray!0}0.065 & \cellcolor{gray!0}0.127 & \cellcolor{gray!0}0.117 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.161 & \cellcolor{gray!0}0.119 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}0.113 & \cellcolor{gray!0}0.111 & \cellcolor{gray!0}0.058 & \cellcolor{gray!0}0.121 & \cellcolor{gray!0}0.028 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.111 & \cellcolor{gray!0}0.156 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}0.086 & \cellcolor{gray!0}0.134 & \cellcolor{gray!0}0.087 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.077 & \cellcolor{gray!0}0.068 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.153 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.08 & \cellcolor{gray!0}0.109 & \cellcolor{gray!0}-0.125 & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}-0.098 & \cellcolor{gray!0}0.044 & \cellcolor{gray!40}$0.23^{***}$ & \cellcolor{gray!0}0.066 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.098 & \cellcolor{gray!0}-0.081 & \cellcolor{gray!0}0.109 & \cellcolor{gray!0}0.069 & \cellcolor{gray!25}$0.193^{**}$ & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}0.081 & \cellcolor{gray!0}-0.04 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.024 & \cellcolor{gray!0}0.01 & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.029 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}0.039 & \cellcolor{gray!40}$0.327^{***}$ & \cellcolor{gray!0}-0.102 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.084 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}0.055 & \cellcolor{gray!25}$0.178^{**}$ & \cellcolor{gray!0}0.109 & \cellcolor{gray!0}0.088 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}-0.018 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.095 & \cellcolor{gray!0}0.011 & \cellcolor{gray!25}$0.190^{**}$ & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.142 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.138 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.056 & \cellcolor{gray!0}0.118 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.052 & \cellcolor{gray!40}$0.218^{***}$ & \cellcolor{gray!40}$0.209^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.106 & \cellcolor{gray!0}0.081 & \cellcolor{gray!25}$0.157^{**}$ & \cellcolor{gray!0}0.119 & \cellcolor{gray!25}$0.164^{**}$ & \cellcolor{gray!0}-0.13 & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}0.126 & \cellcolor{gray!40}$0.368^{***}$ & \cellcolor{gray!40}$0.294^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!15}$0.154^{*}$ & \cellcolor{gray!0}0.09 & \cellcolor{gray!25}$0.162^{**}$ & \cellcolor{gray!25}$0.194^{**}$ & \cellcolor{gray!25}$0.185^{**}$ & \cellcolor{gray!0}0.116 & \cellcolor{gray!0}0.095 & \cellcolor{gray!15}$0.136^{*}$ & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}0.072 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.034 & \cellcolor{gray!0}-0.095 & \cellcolor{gray!0}-0.041 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.108 & \cellcolor{gray!0}-0.065 & \cellcolor{gray!0}-0.115 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.069 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}-0.08 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.027 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.063 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.069 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}0.01 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.065 & \cellcolor{gray!0}-0.001 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}0.011 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}0.01 & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}0.063 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}-0.015 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}-0.07 & \cellcolor{gray!0}0.106 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}0.036 & \cellcolor{gray!0}-0.003 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.059 & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.04 & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}0.061 & \cellcolor{gray!0}0.014 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}0.005 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.125 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.064 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}-0.065 & \cellcolor{gray!0}0.037 & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}-0.013 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}-0.034 & \cellcolor{gray!0}0.044 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}-0.055 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}-0.088 & \cellcolor{gray!0}-0.064 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.044 & \cellcolor{gray!0}-0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.028 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.075 & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}-0.004 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}-0.027 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.03 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}0.04 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.08 & \cellcolor{gray!0}0.045 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}-0.003 & \cellcolor{gray!0}0.056 & \cellcolor{gray!0}-0.065 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}0.005 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.003 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.02 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}0.06 & \cellcolor{gray!0}0.024 & \cellcolor{gray!0}0.109 & \cellcolor{gray!0}-0.05 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.028 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}0.05 & \cellcolor{gray!0}0.081 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}-0.094 & \cellcolor{gray!0}-0.042 & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}0.036 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.019 & \cellcolor{gray!25}$0.128^{**}$ & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}-0.011 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.009 & \cellcolor{gray!15}$0.089^{*}$ & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}0.098 & \cellcolor{gray!0}-0.12 & \cellcolor{gray!0}0.074 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}-0.021 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!40}$0.148^{***}$ & \cellcolor{gray!0}-0.027 & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.066 & \cellcolor{gray!0}0.001 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}-0.005 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}-0.003 & \cellcolor{gray!40}$0.149^{***}$ & \cellcolor{gray!0}-0.003 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}0.074 & \cellcolor{gray!0}0.031 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}0 & \cellcolor{gray!0}-0.043 & \cellcolor{gray!0}-0.118 & \cellcolor{gray!40}$0.144^{***}$ & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}-0.131 & \cellcolor{gray!0}-0.06 & \cellcolor{gray!40}$0.135^{***}$ & \cellcolor{gray!0}0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}0.06 & \cellcolor{gray!15}$0.095^{*}$ & \cellcolor{gray!15}$0.099^{*}$ & \cellcolor{gray!25}$0.105^{**}$ & \cellcolor{gray!0}-0.078 & \cellcolor{gray!0}-0.111 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}-0.034 & \cellcolor{gray!0}-0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.071 & \cellcolor{gray!0}0.055 & \cellcolor{gray!0}0.081 & \cellcolor{gray!15}$0.097^{*}$ & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}0.041 & \cellcolor{gray!25}$0.122^{**}$ & \cellcolor{gray!25}$0.124^{**}$ & \cellcolor{gray!0}0.084 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!25}$0.123^{**}$ & \cellcolor{gray!0}-0.028 & \cellcolor{gray!40}$0.183^{***}$ & \cellcolor{gray!40}$0.212^{***}$ & \cellcolor{gray!40}$0.186^{***}$ & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.16 & \cellcolor{gray!0}0.039 & \cellcolor{gray!40}$0.176^{***}$ & \cellcolor{gray!0}0.049 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!15}$0.093^{*}$ & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.032 & \cellcolor{gray!40}$0.220^{***}$ & \cellcolor{gray!0}-0.098 & \cellcolor{gray!0}-0.097 & \cellcolor{gray!40}$0.228^{***}$ & \cellcolor{gray!40}$0.268^{***}$ & \cellcolor{gray!40}$0.235^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!40}$0.154^{***}$ & \cellcolor{gray!15}$0.097^{*}$ & \cellcolor{gray!40}$0.227^{***}$ & \cellcolor{gray!40}$0.214^{***}$ & \cellcolor{gray!40}$0.191^{***}$ & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}-0.25 & \cellcolor{gray!0}0.017 & \cellcolor{gray!25}$0.129^{**}$ & \cellcolor{gray!0}0.032 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}-0.595 & \cellcolor{gray!0}-0.432 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}-0.244 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}-0.996 & \cellcolor{gray!0}-0.398 & \cellcolor{gray!0}-0.459 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}-0.683 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}-1.003 & \cellcolor{gray!0}-0.525 & \cellcolor{gray!0}0.191 & \cellcolor{gray!0}-0.368 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}-0.478 & \cellcolor{gray!0}-0.297 & \cellcolor{gray!0}-0.147 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}-0.684 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}-0.599 & \cellcolor{gray!0}-0.222 & \cellcolor{gray!0}-0.04 & \cellcolor{gray!0}-0.072 & \cellcolor{gray!0}0.03 & \cellcolor{gray!0}-0.775 & \cellcolor{gray!0}-0.463 & \cellcolor{gray!0}-0.489 & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}-0.581 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}-0.09 & \cellcolor{gray!0}-0.081 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}-0.126 & \cellcolor{gray!0}-0.042 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.433 & \cellcolor{gray!25}$0.236^{**}$ & \cellcolor{gray!0}-0.361 & \cellcolor{gray!0}-0.627 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.2 & \cellcolor{gray!40}$0.423^{***}$ & \cellcolor{gray!0}-0.439 & \cellcolor{gray!0}-0.704 & \cellcolor{gray!0}-0.296 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.126 & \cellcolor{gray!0}-0.005 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.186 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.107 & \cellcolor{gray!0}-0.085 & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.061 & \cellcolor{gray!0}-0.075 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.13 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!25}$0.227^{**}$ & \cellcolor{gray!25}$0.236^{**}$ & \cellcolor{gray!0}0.125 & \cellcolor{gray!0}-0.679 & \cellcolor{gray!0}-0.226 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.233 & \cellcolor{gray!0}-0.626 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.054 & \cellcolor{gray!0}0.148 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!25}$0.197^{**}$ & \cellcolor{gray!40}$0.266^{***}$ & \cellcolor{gray!0}-0.07 & \cellcolor{gray!0}0.008 & \cellcolor{gray!25}$0.231^{**}$ & \cellcolor{gray!0}0.08 & \cellcolor{gray!0}0.046 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.149 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}-0.132 & \cellcolor{gray!0}0.016 & \cellcolor{gray!25}$0.242^{**}$ & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.029 & \cellcolor{gray!0}0.172 & \cellcolor{gray!40}$0.381^{***}$ & \cellcolor{gray!40}$0.296^{***}$ \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!25}$0.198^{**}$ & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.301 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}0.048 & \cellcolor{gray!25}$0.188^{**}$ & \cellcolor{gray!40}$1.123^{***}$ & \cellcolor{gray!0}-0.102 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}-0.453 & \cellcolor{gray!0}-0.13 & \cellcolor{gray!15}$0.164^{*}$ & \cellcolor{gray!0}-0.362 & \cellcolor{gray!0}0.079 & \cellcolor{gray!40}$0.284^{***}$ & \cellcolor{gray!0}0.135 & \cellcolor{gray!15}$0.183^{*}$ & \cellcolor{gray!15}$0.169^{*}$ & \cellcolor{gray!0}-0.214 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.17 & \cellcolor{gray!0}-0.132 & \cellcolor{gray!0}0.065 & \cellcolor{gray!15}$0.163^{*}$ & \cellcolor{gray!40}$0.245^{***}$ & \cellcolor{gray!0}-0.223 & \cellcolor{gray!40}$0.421^{***}$ & \cellcolor{gray!0}-0.094 & \cellcolor{gray!40}$0.330^{***}$ & \cellcolor{gray!0}-0.171 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.024 & \cellcolor{gray!15}$0.140^{*}$ & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.092 & \cellcolor{gray!40}$0.312^{***}$ & \cellcolor{gray!0}-0.144 & \cellcolor{gray!0}0.029 & \cellcolor{gray!15}$0.182^{*}$ & \cellcolor{gray!40}$1.277^{***}$ & \cellcolor{gray!0}0.087 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.426 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!40}$0.464^{***}$ & \cellcolor{gray!0}0.053 & \cellcolor{gray!40}$0.281^{***}$ & \cellcolor{gray!0}-0.37 & \cellcolor{gray!0}-1.252 & \cellcolor{gray!40}$0.552^{***}$ & \cellcolor{gray!40}$0.994^{***}$ & \cellcolor{gray!40}$0.317^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.19 & \cellcolor{gray!0}-0.09 & \cellcolor{gray!0}0.119 & \cellcolor{gray!25}$0.201^{**}$ & \cellcolor{gray!25}$0.225^{**}$ & \cellcolor{gray!40}$0.282^{***}$ & \cellcolor{gray!0}-0.324 & \cellcolor{gray!0}0.033 & \cellcolor{gray!40}$0.335^{***}$ & \cellcolor{gray!40}$0.434^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.065 & \cellcolor{gray!0}0.044 & \cellcolor{gray!25}$0.247^{**}$ & \cellcolor{gray!40}$0.292^{***}$ & \cellcolor{gray!40}$0.262^{***}$ & \cellcolor{gray!0}-0.043 & \cellcolor{gray!0}-0.233 & \cellcolor{gray!40}$0.244^{***}$ & \cellcolor{gray!0}0.09 & \cellcolor{gray!25}$0.215^{**}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.083 & \cellcolor{gray!0}0.008 & \cellcolor{gray!25}$0.135^{**}$ & \cellcolor{gray!0}0.125 & \cellcolor{gray!25}$0.183^{**}$ & \cellcolor{gray!0}0.12 & \cellcolor{gray!0}0.139 & \cellcolor{gray!25}$0.145^{**}$ & \cellcolor{gray!40}$0.222^{***}$ & \cellcolor{gray!40}$0.328^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}-0.103 & \cellcolor{gray!15}$0.160^{*}$ & \cellcolor{gray!40}$0.277^{***}$ & \cellcolor{gray!40}$0.257^{***}$ & \cellcolor{gray!40}$0.383^{***}$ & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}-0.247 & \cellcolor{gray!40}$0.243^{***}$ & \cellcolor{gray!0}0.114 & \cellcolor{gray!40}$0.307^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!25}$0.187^{**}$ & \cellcolor{gray!0}-0.013 & \cellcolor{gray!40}$0.577^{***}$ & \cellcolor{gray!40}$1.111^{***}$ & \cellcolor{gray!40}$0.462^{***}$ & \cellcolor{gray!0}-0.278 & \cellcolor{gray!0}-0.073 & \cellcolor{gray!0}0.08 & \cellcolor{gray!40}$0.343^{***}$ & \cellcolor{gray!25}$0.221^{**}$ \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!40}$0.698^{***}$ & \cellcolor{gray!0}-0.118 & \cellcolor{gray!0}-0.176 & \cellcolor{gray!0}-0.816 & \cellcolor{gray!40}$0.519^{***}$ & \cellcolor{gray!40}$0.357^{***}$ & \cellcolor{gray!0}-0.297 & \cellcolor{gray!40}$0.413^{***}$ & \cellcolor{gray!40}$1.179^{***}$ & \cellcolor{gray!40}$1.193^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}0.071 & \cellcolor{gray!0}-0.189 & \cellcolor{gray!25}$0.200^{**}$ & \cellcolor{gray!40}$0.346^{***}$ & \cellcolor{gray!25}$0.287^{**}$ & \cellcolor{gray!15}$0.164^{*}$ & \cellcolor{gray!0}0.102 & \cellcolor{gray!15}$0.150^{*}$ & \cellcolor{gray!15}$0.174^{*}$ & \cellcolor{gray!40}$0.323^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!25}$0.417^{***}$ & \cellcolor{gray!25}$0.291^{***}$ & \cellcolor{gray!40}$0.691^{***}$ & \cellcolor{gray!40}$0.422^{***}$ & \cellcolor{gray!40}$0.462^{***}$ & \cellcolor{gray!0}-0.141 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.143 & \cellcolor{gray!40}$1.047^{***}$ & \cellcolor{gray!40}$0.569^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!25}$0.203^{**}$ & \cellcolor{gray!25}$0.256^{***}$ & \cellcolor{gray!40}$0.871^{***}$ & \cellcolor{gray!40}$0.578^{***}$ & \cellcolor{gray!40}$0.496^{***}$ & \cellcolor{gray!0}0.108 & \cellcolor{gray!0}0.11 & \cellcolor{gray!40}$0.313^{***}$ & \cellcolor{gray!40}$1.106^{***}$ & \cellcolor{gray!40}$0.603^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!15}$0.160^{*}$ & \cellcolor{gray!25}$0.277^{***}$ & \cellcolor{gray!40}$0.421^{***}$ & \cellcolor{gray!15}$0.174^{*}$ & \cellcolor{gray!40}$0.564^{***}$ & \cellcolor{gray!25}$0.226^{**}$ & \cellcolor{gray!0}-0.149 & \cellcolor{gray!40}$0.242^{***}$ & \cellcolor{gray!40}$0.582^{***}$ & \cellcolor{gray!40}$0.540^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!40}$0.359^{***}$ & \cellcolor{gray!25}$0.228^{**}$ & \cellcolor{gray!40}$0.470^{***}$ & \cellcolor{gray!40}$0.365^{***}$ & \cellcolor{gray!40}$0.484^{***}$ & \cellcolor{gray!0}0.078 & \cellcolor{gray!15}$0.181^{*}$ & \cellcolor{gray!15}$0.171^{*}$ & \cellcolor{gray!40}$0.632^{***}$ & \cellcolor{gray!25}$0.284^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!25}$0.224^{**}$ & \cellcolor{gray!15}$0.137^{*}$ & \cellcolor{gray!40}$0.893^{***}$ & \cellcolor{gray!40}$0.897^{***}$ & \cellcolor{gray!40}$0.435^{***}$ & \cellcolor{gray!40}$0.670^{***}$ & \cellcolor{gray!15}$0.180^{*}$ & \cellcolor{gray!40}$0.291^{***}$ & \cellcolor{gray!40}$1.308^{***}$ & \cellcolor{gray!40}$1.548^{***}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-1.319 & \cellcolor{gray!0}-0.148 & \cellcolor{gray!0}-0.892 & \cellcolor{gray!0}-0.734 & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}-1.094 & \cellcolor{gray!0}-1.206 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}-0.421 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}-0.661 & \cellcolor{gray!0}-0.214 & \cellcolor{gray!0}-0.226 & \cellcolor{gray!0}-0.069 & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}-1.319 & \cellcolor{gray!0}-1.426 & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}0.145 & \cellcolor{gray!0}-0.825 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}-0.512 & \cellcolor{gray!0}-0.264 & \cellcolor{gray!0}-0.327 & \cellcolor{gray!0}-0.148 & \cellcolor{gray!0}-0.08 & \cellcolor{gray!0}-0.699 & \cellcolor{gray!0}-0.703 & \cellcolor{gray!0}0.137 & \cellcolor{gray!0}-0.04 & \cellcolor{gray!0}-0.198 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.123 & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}-0.415 & \cellcolor{gray!0}-0.75 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}-0.618 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.181 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.154 & \cellcolor{gray!0}-0.197 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}-0.201 & \cellcolor{gray!0}-0.208 & \cellcolor{gray!0}0.136 & \cellcolor{gray!0}0.091 & \cellcolor{gray!0}0.108 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}-0.066 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.07 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}-0.078 & \cellcolor{gray!0}-0.073 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.125 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}-0.06 & \cellcolor{gray!0}-0.119 & \cellcolor{gray!0}-0.06 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.058 & \cellcolor{gray!0}0.053 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}-0.133 & \cellcolor{gray!0}-0.127 & \cellcolor{gray!40}$0.201^{***}$ & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.029 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!25}$0.171^{**}$ & \cellcolor{gray!0}-0.01 & \cellcolor{gray!0}-0.213 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}-0.285 & \cellcolor{gray!0}-0.285 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!40}$0.275^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}-0.706 & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}-0.362 & \cellcolor{gray!0}-0.488 & \cellcolor{gray!25}$0.158^{**}$ & \cellcolor{gray!0}-1.416 & \cellcolor{gray!0}-0.957 & \cellcolor{gray!40}$0.338^{***}$ & \cellcolor{gray!40}$0.560^{***}$ & \cellcolor{gray!0}-0.104 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!40}$0.870^{***}$ & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}-0.131 & \cellcolor{gray!0}-0.465 & \cellcolor{gray!40}$0.374^{***}$ & \cellcolor{gray!0}-0.756 & \cellcolor{gray!0}-0.769 & \cellcolor{gray!40}$0.259^{***}$ & \cellcolor{gray!0}-0.072 & \cellcolor{gray!0}-0.925 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}-0.099 & \cellcolor{gray!25}$0.085^{**}$ & \cellcolor{gray!25}$0.136^{**}$ & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}-0.063 & \cellcolor{gray!0}-0.165 & \cellcolor{gray!0}-0.246 & \cellcolor{gray!25}$0.128^{**}$ & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}-0.132 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.108 & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}-0.079 & \cellcolor{gray!25}$0.140^{**}$ & \cellcolor{gray!0}-0.177 & \cellcolor{gray!0}-0.17 & \cellcolor{gray!25}$0.171^{**}$ & \cellcolor{gray!25}$0.138^{**}$ & \cellcolor{gray!0}-0.097 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}-0.092 & \cellcolor{gray!0}-0.095 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!40}$0.173^{***}$ & \cellcolor{gray!25}$0.138^{**}$ & \cellcolor{gray!40}$0.209^{***}$ \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}-0.107 & \cellcolor{gray!40}$0.311^{***}$ & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.021 & \cellcolor{gray!15}$0.108^{*}$ & \cellcolor{gray!0}-0.144 & \cellcolor{gray!40}$0.400^{***}$ & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}0.002 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.109 & \cellcolor{gray!0}-0.099 & \cellcolor{gray!0}0.065 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!25}$0.153^{**}$ & \cellcolor{gray!25}$0.142^{**}$ & \cellcolor{gray!40}$0.313^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}0.07 & \cellcolor{gray!0}-0.153 & \cellcolor{gray!0}-0.143 & \cellcolor{gray!40}$0.155^{***}$ & \cellcolor{gray!0}-0.091 & \cellcolor{gray!0}-0.075 & \cellcolor{gray!40}$0.207^{***}$ & \cellcolor{gray!25}$0.133^{**}$ & \cellcolor{gray!25}$0.149^{**}$ \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.122 & \cellcolor{gray!15}$0.089^{*}$ & \cellcolor{gray!0}0.005 & \cellcolor{gray!40}$0.121^{***}$ & \cellcolor{gray!0}0.038 & \cellcolor{gray!15}$0.107^{*}$ & \cellcolor{gray!40}$0.458^{***}$ & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}-0.109 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.203 & \cellcolor{gray!0}0.061 & \cellcolor{gray!0}-0.196 & \cellcolor{gray!0}-0.3 & \cellcolor{gray!0}-0.02 & \cellcolor{gray!40}$0.329^{***}$ & \cellcolor{gray!0}-0.142 & \cellcolor{gray!25}$0.164^{**}$ & \cellcolor{gray!40}$0.414^{***}$ & \cellcolor{gray!40}$0.613^{***}$ \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.008 & \cellcolor{gray!25}$0.138^{**}$ & \cellcolor{gray!0}0.009 & \cellcolor{gray!40}$0.169^{***}$ & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.023 & \cellcolor{gray!25}$0.121^{**}$ & \cellcolor{gray!40}$0.723^{***}$ & \cellcolor{gray!0}-0.101 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}-0.449 & \cellcolor{gray!40}$0.300^{***}$ & \cellcolor{gray!40}$0.749^{***}$ & \cellcolor{gray!40}$0.469^{***}$ & \cellcolor{gray!40}$0.603^{***}$ & \cellcolor{gray!0}-1.72 & \cellcolor{gray!0}-1.887 & \cellcolor{gray!25}$0.163^{**}$ & \cellcolor{gray!40}$0.740^{***}$ & \cellcolor{gray!0}-0.041 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!40}$0.245^{***}$ & \cellcolor{gray!0}-0.012 & \cellcolor{gray!40}$0.620^{***}$ & \cellcolor{gray!40}$0.194^{***}$ & \cellcolor{gray!0}0.1 & \cellcolor{gray!40}$0.978^{***}$ & \cellcolor{gray!40}$0.573^{***}$ & \cellcolor{gray!0}-0.189 & \cellcolor{gray!40}$0.480^{***}$ & \cellcolor{gray!25}$0.160^{**}$ \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.142 & \cellcolor{gray!40}$0.293^{***}$ & \cellcolor{gray!40}$0.308^{***}$ & \cellcolor{gray!40}$0.332^{***}$ & \cellcolor{gray!40}$0.195^{***}$ & \cellcolor{gray!15}$0.111^{*}$ & \cellcolor{gray!40}$0.274^{***}$ & \cellcolor{gray!25}$0.159^{**}$ & \cellcolor{gray!40}$0.526^{***}$ & \cellcolor{gray!40}$0.607^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!40}$0.376^{***}$ & \cellcolor{gray!0}-0.023 & \cellcolor{gray!40}$0.620^{***}$ & \cellcolor{gray!40}$0.421^{***}$ & \cellcolor{gray!40}$0.318^{***}$ & \cellcolor{gray!40}$0.615^{***}$ & \cellcolor{gray!15}$0.119^{*}$ & \cellcolor{gray!40}$0.375^{***}$ & \cellcolor{gray!40}$0.815^{***}$ & \cellcolor{gray!40}$0.698^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!40}$0.536^{***}$ & \cellcolor{gray!40}$0.240^{***}$ & \cellcolor{gray!40}$0.541^{***}$ & \cellcolor{gray!40}$0.504^{***}$ & \cellcolor{gray!40}$0.390^{***}$ & \cellcolor{gray!40}$0.458^{***}$ & \cellcolor{gray!0}-0.096 & \cellcolor{gray!40}$0.467^{***}$ & \cellcolor{gray!40}$1.224^{***}$ & \cellcolor{gray!40}$0.831^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!40}$0.543^{***}$ & \cellcolor{gray!40}$0.448^{***}$ & \cellcolor{gray!40}$0.400^{***}$ & \cellcolor{gray!40}$0.367^{***}$ & \cellcolor{gray!40}$0.290^{***}$ & \cellcolor{gray!40}$0.506^{***}$ & \cellcolor{gray!40}$0.376^{***}$ & \cellcolor{gray!40}$0.449^{***}$ & \cellcolor{gray!40}$0.538^{***}$ & \cellcolor{gray!40}$0.530^{***}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}-0.042 & \cellcolor{gray!0}-0.020 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.123 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.061 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}0.074 & \cellcolor{gray!0}0.130 & \cellcolor{gray!0}0.052 \\  
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.094 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.091 & \cellcolor{gray!0}0.086 & \cellcolor{gray!0}0.110 & \cellcolor{gray!0}0.123 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.117 & \cellcolor{gray!0}0.096 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}-0.101 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}-0.125 & \cellcolor{gray!0}-0.095 & \cellcolor{gray!0}-0.236 & \cellcolor{gray!0}-0.123 & \cellcolor{gray!40}\(0.371^{***}\) & \cellcolor{gray!40}\(0.601^{***}\) & \cellcolor{gray!0}-0.003 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.011 & \cellcolor{gray!40}\(0.421^{***}\) & \cellcolor{gray!0}-0.221 & \cellcolor{gray!25}\(0.318^{**}\) & \cellcolor{gray!0}-0.008 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.096 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}-0.074 & \cellcolor{gray!0}-0.040 & \cellcolor{gray!0}0.002 & \cellcolor{gray!40}\(0.275^{***}\) & \cellcolor{gray!40}\(0.307^{***}\) & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.047 & \cellcolor{gray!40}\(0.289^{***}\) \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.017 & \cellcolor{gray!25}\(0.024^{**}\) & \cellcolor{gray!25}\(0.242^{**}\) & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}0.073 & \cellcolor{gray!0}0.072 & \cellcolor{gray!25}\(0.251^{**}\) & \cellcolor{gray!25}\(0.301^{**}\) & \cellcolor{gray!0}-0.028 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.249 & \cellcolor{gray!0}0.072 & \cellcolor{gray!0}0.037 & \cellcolor{gray!0}-0.075 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!40}\(0.334^{***}\) & \cellcolor{gray!40}\(0.382^{***}\) & \cellcolor{gray!0}0.081 & \cellcolor{gray!40}\(0.526^{***}\) & \cellcolor{gray!40}\(0.703^{***}\) \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}-0.081 & \cellcolor{gray!0}0.034 & \cellcolor{gray!15}\(0.223^{*}\) & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}-0.302 & \cellcolor{gray!25}\(0.312^{**}\) & \cellcolor{gray!15}\(0.126^{*}\) & \cellcolor{gray!40}\(0.390^{***}\) & \cellcolor{gray!15}\(0.134^{*}\) & \cellcolor{gray!0}-0.101 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}-0.095 & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}-0.117 & \cellcolor{gray!0}-0.098 & \cellcolor{gray!0}0.010 & \cellcolor{gray!40}\(0.362^{***}\) & \cellcolor{gray!40}\(0.337^{***}\) & \cellcolor{gray!40}\(0.230^{***}\) & \cellcolor{gray!40}\(0.350^{***}\) & \cellcolor{gray!40}\(0.444^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.055 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.015 & \cellcolor{gray!40}\(0.376^{***}\) & \cellcolor{gray!40}\(0.349^{***}\) & \cellcolor{gray!40}\(0.217^{***}\) & \cellcolor{gray!40}\(0.374^{***}\) & \cellcolor{gray!40}\(0.446^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}-0.005 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}-0.020 & \cellcolor{gray!0}0.012 & \cellcolor{gray!40}\(0.423^{***}\) & \cellcolor{gray!40}\(0.434^{***}\) & \cellcolor{gray!15}\(0.119^{*}\) & \cellcolor{gray!40}\(0.320^{***}\) & \cellcolor{gray!40}\(0.521^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}0.037 & \cellcolor{gray!0}0.084 & \cellcolor{gray!40}\(0.457^{***}\) & \cellcolor{gray!40}\(0.488^{***}\) & \cellcolor{gray!40}\(0.206^{***}\) & \cellcolor{gray!40}\(0.476^{***}\) & \cellcolor{gray!40}\(0.717^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}-0.174 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!40}\(0.690^{***}\) & \cellcolor{gray!40}\(0.765^{***}\) & \cellcolor{gray!40}\(0.376^{***}\) & \cellcolor{gray!40}\(0.474^{***}\) & \cellcolor{gray!40}\(0.810^{***}\) \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}-0.120 & \cellcolor{gray!0}-0.003 & \cellcolor{gray!0}-0.072 & \cellcolor{gray!15}\(0.124^{*}\) & \cellcolor{gray!25}\(0.162^{**}\) & \cellcolor{gray!40}\(0.178^{***}\) & \cellcolor{gray!40}\(0.257^{***}\) & \cellcolor{gray!40}\(0.194^{***}\) & \cellcolor{gray!40}\(0.328^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.097 & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.072 & \cellcolor{gray!15}\(0.110^{*}\) & \cellcolor{gray!40}\(0.300^{***}\) & \cellcolor{gray!40}\(0.395^{***}\) & \cellcolor{gray!40}\(0.212^{***}\) & \cellcolor{gray!40}\(0.247^{***}\) & \cellcolor{gray!40}\(0.480^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}0.072 & \cellcolor{gray!40}\(0.231^{***}\) & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.010 & \cellcolor{gray!40}\(0.396^{***}\) & \cellcolor{gray!40}\(0.480^{***}\) & \cellcolor{gray!40}\(0.188^{***}\) & \cellcolor{gray!40}\(0.386^{***}\) & \cellcolor{gray!40}\(0.419^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}-0.079 & \cellcolor{gray!0}-0.071 & \cellcolor{gray!15}\(0.112^{*}\) & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.048 & \cellcolor{gray!40}\(0.478^{***}\) & \cellcolor{gray!40}\(0.535^{***}\) & \cellcolor{gray!40}\(0.249^{***}\) & \cellcolor{gray!40}\(0.572^{***}\) & \cellcolor{gray!40}\(0.820^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.058 & \cellcolor{gray!0}-0.068 & \cellcolor{gray!0}0.063 & \cellcolor{gray!0}0.010 & \cellcolor{gray!25}\(0.139^{**}\) & \cellcolor{gray!40}\(0.640^{***}\) & \cellcolor{gray!40}\(0.667^{***}\) & \cellcolor{gray!40}\(0.250^{***}\) & \cellcolor{gray!40}\(0.725^{***}\) & \cellcolor{gray!40}\(1.048^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!25}\(0.124^{**}\) & \cellcolor{gray!15}\(0.116^{*}\) & \cellcolor{gray!0}0.091 & \cellcolor{gray!40}\(0.408^{***}\) & \cellcolor{gray!40}\(0.430^{***}\) & \cellcolor{gray!25}\(0.130^{**}\) & \cellcolor{gray!40}\(0.260^{***}\) & \cellcolor{gray!40}\(0.480^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}-0.090 & \cellcolor{gray!15}\(0.107^{*}\) & \cellcolor{gray!15}\(0.112^{*}\) & \cellcolor{gray!15}\(0.099^{*}\) & \cellcolor{gray!40}\(0.420^{***}\) & \cellcolor{gray!40}\(0.434^{***}\) & \cellcolor{gray!40}\(0.180^{***}\) & \cellcolor{gray!40}\(0.349^{***}\) & \cellcolor{gray!40}\(0.493^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-0.062 & \cellcolor{gray!0}0.085 & \cellcolor{gray!40}\(0.169^{***}\) & \cellcolor{gray!25}\(0.158^{**}\) & \cellcolor{gray!15}\(0.107^{*}\) & \cellcolor{gray!40}\(0.565^{***}\) & \cellcolor{gray!40}\(0.634^{***}\) & \cellcolor{gray!40}\(0.234^{***}\) & \cellcolor{gray!40}\(0.662^{***}\) & \cellcolor{gray!40}\(1.018^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!25}\(0.172^{**}\) & \cellcolor{gray!0}-0.073 & \cellcolor{gray!40}\(0.549^{***}\) & \cellcolor{gray!40}\(0.491^{***}\) & \cellcolor{gray!40}\(0.265^{***}\) & \cellcolor{gray!40}\(0.840^{***}\) & \cellcolor{gray!40}\(0.940^{***}\) & \cellcolor{gray!0}0.019 & \cellcolor{gray!40}\(0.183^{***}\) & \cellcolor{gray!40}\(0.611^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.016 & \cellcolor{gray!25}\(0.136^{**}\) & \cellcolor{gray!40}\(0.498^{***}\) & \cellcolor{gray!40}\(0.410^{***}\) & \cellcolor{gray!40}\(0.205^{***}\) & \cellcolor{gray!40}\(0.677^{***}\) & \cellcolor{gray!40}\(0.760^{***}\) & \cellcolor{gray!25}\(0.163^{**}\) & \cellcolor{gray!40}\(0.855^{***}\) & \cellcolor{gray!40}\(1.090^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!40}\(0.175^{***}\) & \cellcolor{gray!0}-0.025 & \cellcolor{gray!40}\(0.438^{***}\) & \cellcolor{gray!40}\(0.358^{***}\) & \cellcolor{gray!40}\(0.323^{***}\) & \cellcolor{gray!40}\(1.094^{***}\) & \cellcolor{gray!40}\(1.109^{***}\) & \cellcolor{gray!40}\(0.214^{***}\) & \cellcolor{gray!40}\(0.446^{***}\) & \cellcolor{gray!40}\(0.892^{***}\) \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!40}\(0.416^{***}\) & \cellcolor{gray!0}0.019 & \cellcolor{gray!40}\(0.609^{***}\) & \cellcolor{gray!40}\(0.638^{***}\) & \cellcolor{gray!40}\(0.510^{***}\) & \cellcolor{gray!40}\(0.971^{***}\) & \cellcolor{gray!40}\(1.036^{***}\) & \cellcolor{gray!40}\(0.222^{***}\) & \cellcolor{gray!40}\(0.267^{***}\) & \cellcolor{gray!40}\(0.860^{***}\) \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc} % Changed the first column from 'l' to 'c' for center alignment
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}0.072 & \cellcolor{gray!0}0.090 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.104 & \cellcolor{gray!0}-0.081 & \cellcolor{gray!0}-0.086 & \cellcolor{gray!0}-0.165 & \cellcolor{gray!0}-0.141 & \cellcolor{gray!0}-0.123 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.034 & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.041 & \cellcolor{gray!0}-0.073 & \cellcolor{gray!0}-0.075 & \cellcolor{gray!0}-0.035 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.02 & \cellcolor{gray!0}0.193 & \cellcolor{gray!0}0.082 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}-0.056 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.137 & \cellcolor{gray!0}0.057 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.065 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.092 & \cellcolor{gray!0}0.005 & \cellcolor{gray!0}0.09 & \cellcolor{gray!0}0.07 & \cellcolor{gray!0}0.105 & \cellcolor{gray!0}0.157 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.071 \\   
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.146 & \cellcolor{gray!0}-0.058 & \cellcolor{gray!0}0.125 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.055 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.106 & \cellcolor{gray!0}0.173 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.17 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}0.077 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}0.024 & \cellcolor{gray!0}-0.058 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.019 & \cellcolor{gray!25}0.191** & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.032 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.015 & \cellcolor{gray!25}0.128** & \cellcolor{gray!0}-0.025 & \cellcolor{gray!15}0.011* \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}-0.14 & \cellcolor{gray!0}0.145 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.112 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}0.116 & \cellcolor{gray!25}0.206** & \cellcolor{gray!40}0.244*** & \cellcolor{gray!0}0.108 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}0.029 & \cellcolor{gray!0}-0.024 & \cellcolor{gray!0}0.052 & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}-0.11 & \cellcolor{gray!0}0.095 & \cellcolor{gray!25}0.188** & \cellcolor{gray!25}1.547** & \cellcolor{gray!0}0.085 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}0.050 & \cellcolor{gray!0}0.081 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}-0.094 & \cellcolor{gray!25}0.142** & \cellcolor{gray!25}1.496** & \cellcolor{gray!0}0.036 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.099 & \cellcolor{gray!0}-0.285 & \cellcolor{gray!0}0.037 & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}0.13 & \cellcolor{gray!0}0.147 & \cellcolor{gray!15}0.166* & \cellcolor{gray!25}0.218** & \cellcolor{gray!40}0.250*** \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}-0.172 & \cellcolor{gray!0}-0.012 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}0.099 & \cellcolor{gray!40}0.241*** & \cellcolor{gray!40}0.280*** & \cellcolor{gray!40}0.306*** & \cellcolor{gray!25}0.204** \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}0.030 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}0.089 & \cellcolor{gray!40}0.245*** & \cellcolor{gray!25}0.198** & \cellcolor{gray!40}0.294*** & \cellcolor{gray!40}0.298*** \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.091 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.056 & \cellcolor{gray!25}0.228** & \cellcolor{gray!40}0.272*** & \cellcolor{gray!0}0.031 & \cellcolor{gray!25}0.205** & \cellcolor{gray!40}0.341*** \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.065 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.06 & \cellcolor{gray!0}0.138 & \cellcolor{gray!40}0.259*** & \cellcolor{gray!40}0.242*** & \cellcolor{gray!40}0.329*** & \cellcolor{gray!40}0.295*** \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.034 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.066 & \cellcolor{gray!25}0.183** & \cellcolor{gray!40}0.232*** & \cellcolor{gray!25}0.181** & \cellcolor{gray!25}0.196** & \cellcolor{gray!40}0.292*** \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}-0.043 & \cellcolor{gray!0}-0.037 & \cellcolor{gray!0}0.024 & \cellcolor{gray!25}0.185** & \cellcolor{gray!40}0.290*** & \cellcolor{gray!25}0.200** & \cellcolor{gray!40}0.294*** & \cellcolor{gray!40}0.410*** \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}-0.005 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}-0.055 & \cellcolor{gray!0}-0.099 & \cellcolor{gray!0}-0.077 & \cellcolor{gray!40}0.295*** & \cellcolor{gray!40}0.282*** & \cellcolor{gray!40}0.393*** & \cellcolor{gray!40}0.262*** & \cellcolor{gray!40}0.330*** \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.024 & \cellcolor{gray!0}0.033 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}0.016 & \cellcolor{gray!25}0.176** & \cellcolor{gray!40}0.250*** & \cellcolor{gray!40}0.234*** & \cellcolor{gray!40}0.328*** & \cellcolor{gray!40}0.383*** \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}0.06 & \cellcolor{gray!0}-0.11 & \cellcolor{gray!0}0.084 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.044 & \cellcolor{gray!25}0.195** & \cellcolor{gray!40}0.291*** & \cellcolor{gray!40}0.281*** & \cellcolor{gray!40}0.367*** & \cellcolor{gray!40}0.413*** \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.156 & \cellcolor{gray!0}0.068 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.142* & \cellcolor{gray!40}0.335*** & \cellcolor{gray!40}0.408*** & \cellcolor{gray!15}0.145* & \cellcolor{gray!15}0.171* & \cellcolor{gray!40}0.397*** \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.193** & \cellcolor{gray!0}0.129 & \cellcolor{gray!0}0.085 & \cellcolor{gray!40}0.332*** & \cellcolor{gray!40}0.326*** & \cellcolor{gray!40}0.270*** & \cellcolor{gray!40}0.269*** & \cellcolor{gray!40}0.415*** \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}0.210** & \cellcolor{gray!0}0.183** & \cellcolor{gray!0}0.005 & \cellcolor{gray!0}0.195** & \cellcolor{gray!40}0.267*** & \cellcolor{gray!40}0.365*** & \cellcolor{gray!40}0.398*** & \cellcolor{gray!40}0.342*** \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!40}0.252*** & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}0.077 & \cellcolor{gray!0}0.137* & \cellcolor{gray!0}0.077 & \cellcolor{gray!40}0.299*** & \cellcolor{gray!40}0.333*** & \cellcolor{gray!40}0.329*** & \cellcolor{gray!40}0.335*** & \cellcolor{gray!40}0.314*** \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}0.167** & \cellcolor{gray!0}0.131* & \cellcolor{gray!0}0.182** & \cellcolor{gray!40}0.398*** & \cellcolor{gray!40}0.453*** & \cellcolor{gray!40}0.270*** & \cellcolor{gray!40}0.312*** & \cellcolor{gray!40}0.486*** \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!40}0.305*** & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}0.307*** & \cellcolor{gray!0}0.267*** & \cellcolor{gray!0}0.130* & \cellcolor{gray!40}0.301*** & \cellcolor{gray!40}0.331*** & \cellcolor{gray!15}0.160* & \cellcolor{gray!40}0.414*** & \cellcolor{gray!40}0.481*** \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc} % Changed the first column from 'l' to 'c' for center alignment
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.055 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.003 & \cellcolor{gray!0}0.027 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.055 & \cellcolor{gray!0}-0.001 & \cellcolor{gray!0}-0.09 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.029 & \cellcolor{gray!0}0.069 & \cellcolor{gray!0}-0.033 & \cellcolor{gray!0}-0.071 & \cellcolor{gray!0}-0.05 & \cellcolor{gray!0}0.029 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}-0.003 & \cellcolor{gray!0}-0.027 & \cellcolor{gray!0}0.016 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.052 & \cellcolor{gray!0}-0.084 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.01 & \cellcolor{gray!0}0.107 & \cellcolor{gray!0}0.046 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.004 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!40}$0.160^{***}$ & \cellcolor{gray!40}$0.276^{***}$ & \cellcolor{gray!0}-0.055 & \cellcolor{gray!0}-0.169 & \cellcolor{gray!0}0.061 & \cellcolor{gray!40}-$0.629^{***}$ & \cellcolor{gray!40}-$0.7^{***}$ & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.119 & \cellcolor{gray!40}-$0.73^{***}$ \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.109 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.002 & \cellcolor{gray!40}$0.219^{***}$ & \cellcolor{gray!40}$0.164^{***}$ & \cellcolor{gray!0}0.073 & \cellcolor{gray!0}0.077 & \cellcolor{gray!40}$0.178^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.225 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}0.108 & \cellcolor{gray!25}$0.297^{**}$ & \cellcolor{gray!25}$0.197^{**}$ & \cellcolor{gray!40}$1.025^{***}$ & \cellcolor{gray!0}-0.082 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}-0.105 & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}-0.122 & \cellcolor{gray!0}-0.104 & \cellcolor{gray!0}0.042 & \cellcolor{gray!40}$0.571^{***}$ & \cellcolor{gray!40}$0.605^{***}$ & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.057 & \cellcolor{gray!40}$0.668^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.073 & \cellcolor{gray!0}0.063 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.044 & \cellcolor{gray!40}$0.502^{***}$ & \cellcolor{gray!40}$0.567^{***}$ & \cellcolor{gray!0}-0.003 & \cellcolor{gray!0}0.092 & \cellcolor{gray!40}$0.613^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}-0.068 & \cellcolor{gray!0}0.087 & \cellcolor{gray!0}0.061 & \cellcolor{gray!0}0.084 & \cellcolor{gray!0}0.016 & \cellcolor{gray!40}$0.535^{***}$ & \cellcolor{gray!40}$0.558^{***}$ & \cellcolor{gray!25}$0.130^{**}$ & \cellcolor{gray!0}0.02 & \cellcolor{gray!40}$0.525^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.029 & \cellcolor{gray!0}-0.05 & \cellcolor{gray!0}-0.042 & \cellcolor{gray!0}-0.121 & \cellcolor{gray!0}0.069 & \cellcolor{gray!40}$0.726^{***}$ & \cellcolor{gray!40}$0.771^{***}$ & \cellcolor{gray!0}0.059 & \cellcolor{gray!15}$0.107^{*}$ & \cellcolor{gray!40}$0.791^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!25}$0.126^{**}$ & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}0.073 & \cellcolor{gray!25}$0.127^{**}$ & \cellcolor{gray!0}0.081 & \cellcolor{gray!25}$0.118^{**}$ & \cellcolor{gray!15}$0.109^{*}$ & \cellcolor{gray!25}$0.113^{**}$ \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.101 & \cellcolor{gray!40}$0.341^{***}$ & \cellcolor{gray!0}-0.007 & \cellcolor{gray!25}$0.188^{**}$ & \cellcolor{gray!25}$0.222^{**}$ & \cellcolor{gray!0}-0.09 & \cellcolor{gray!0}0.007 & \cellcolor{gray!25}$0.231^{**}$ & \cellcolor{gray!0}-0.18 & \cellcolor{gray!40}$1.041^{***}$ \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!25}$0.183^{**}$ & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.207 & \cellcolor{gray!0}0.036 & \cellcolor{gray!25}$0.249^{**}$ & \cellcolor{gray!0}0.002 & \cellcolor{gray!15}$0.148^{*}$ & \cellcolor{gray!25}$0.191^{**}$ & \cellcolor{gray!40}$1.201^{***}$ & \cellcolor{gray!0}-0.004 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.012 & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}0.031 & \cellcolor{gray!25}$0.134^{**}$ & \cellcolor{gray!40}$0.650^{***}$ & \cellcolor{gray!40}$0.664^{***}$ & \cellcolor{gray!0}0.085 & \cellcolor{gray!25}$0.146^{**}$ & \cellcolor{gray!40}$0.732^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.104 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}-0.067 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.079 & \cellcolor{gray!40}$0.622^{***}$ & \cellcolor{gray!40}$0.668^{***}$ & \cellcolor{gray!40}$0.144^{***}$ & \cellcolor{gray!40}$0.277^{***}$ & \cellcolor{gray!40}$0.875^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.041 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!40}$0.701^{***}$ & \cellcolor{gray!40}$0.663^{***}$ & \cellcolor{gray!40}$0.242^{***}$ & \cellcolor{gray!40}$0.427^{***}$ & \cellcolor{gray!40}$0.873^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}-0.07 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.192 & \cellcolor{gray!0}-0.01 & \cellcolor{gray!40}$1.112^{***}$ & \cellcolor{gray!40}$1.050^{***}$ & \cellcolor{gray!40}$0.563^{***}$ & \cellcolor{gray!40}$0.725^{***}$ & \cellcolor{gray!40}$1.264^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!15}$0.092^{*}$ & \cellcolor{gray!0}0.001 & \cellcolor{gray!0}-0.128 & \cellcolor{gray!0}-0.173 & \cellcolor{gray!0}0.009 & \cellcolor{gray!40}$0.537^{***}$ & \cellcolor{gray!40}$0.548^{***}$ & \cellcolor{gray!40}$0.220^{***}$ & \cellcolor{gray!40}$0.223^{***}$ & \cellcolor{gray!40}$0.669^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}0.065 & \cellcolor{gray!0}0.02 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.064 & \cellcolor{gray!25}$0.119^{**}$ & \cellcolor{gray!40}$0.543^{***}$ & \cellcolor{gray!40}$0.558^{***}$ & \cellcolor{gray!25}$0.120^{**}$ & \cellcolor{gray!25}$0.127^{**}$ & \cellcolor{gray!40}$0.628^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.071 & \cellcolor{gray!0}0.028 & \cellcolor{gray!25}$0.111^{**}$ & \cellcolor{gray!0}-0.019 & \cellcolor{gray!40}$0.604^{***}$ & \cellcolor{gray!40}$0.641^{***}$ & \cellcolor{gray!40}$0.221^{***}$ & \cellcolor{gray!40}$0.292^{***}$ & \cellcolor{gray!40}$0.809^{***}$ \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}-0.011 & \cellcolor{gray!40}$0.310^{***}$ & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}0.072 & \cellcolor{gray!40}$0.312^{***}$ & \cellcolor{gray!40}$0.344^{***}$ & \cellcolor{gray!15}$0.179^{*}$ & \cellcolor{gray!15}$0.169^{*}$ & \cellcolor{gray!40}$1.470^{***}$ & \cellcolor{gray!0}-0.037 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-0.118 & \cellcolor{gray!0}0.028 & \cellcolor{gray!15}$0.094^{*}$ & \cellcolor{gray!0}0.058 & \cellcolor{gray!0}-0.068 & \cellcolor{gray!40}$0.694^{***}$ & \cellcolor{gray!40}$0.728^{***}$ & \cellcolor{gray!40}$0.338^{***}$ & \cellcolor{gray!40}$0.412^{***}$ & \cellcolor{gray!40}$0.952^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!40}$0.791^{***}$ & \cellcolor{gray!0}-0.128 & \cellcolor{gray!0}-0.186 & \cellcolor{gray!0}-0.626 & \cellcolor{gray!40}$0.643^{***}$ & \cellcolor{gray!40}$0.388^{***}$ & \cellcolor{gray!0}-0.297 & \cellcolor{gray!40}$0.821^{***}$ & \cellcolor{gray!40}$1.016^{***}$ & \cellcolor{gray!40}$1.066^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.18 & \cellcolor{gray!0}0.065 & \cellcolor{gray!40}$0.179^{***}$ & \cellcolor{gray!0}0.063 & \cellcolor{gray!0}-0.003 & \cellcolor{gray!40}$0.928^{***}$ & \cellcolor{gray!40}$0.930^{***}$ & \cellcolor{gray!40}$0.201^{***}$ & \cellcolor{gray!40}$0.359^{***}$ & \cellcolor{gray!40}$1.039^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!40}$0.213^{***}$ & \cellcolor{gray!15}$0.100^{*}$ & \cellcolor{gray!0}0.046 & \cellcolor{gray!40}$0.292^{***}$ & \cellcolor{gray!0}0.074 & \cellcolor{gray!40}$0.537^{***}$ & \cellcolor{gray!40}$0.582^{***}$ & \cellcolor{gray!40}$0.250^{***}$ & \cellcolor{gray!40}$0.154^{***}$ & \cellcolor{gray!40}$0.580^{***}$ \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!40}$0.239^{***}$ & \cellcolor{gray!0}-0.005 & \cellcolor{gray!40}$0.517^{***}$ & \cellcolor{gray!40}$0.159^{***}$ & \cellcolor{gray!40}$0.261^{***}$ & \cellcolor{gray!40}$0.784^{***}$ & \cellcolor{gray!40}$0.798^{***}$ & \cellcolor{gray!40}$0.288^{***}$ & \cellcolor{gray!40}$0.320^{***}$ & \cellcolor{gray!40}$0.961^{***}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.171 & \cellcolor{gray!0}-0.140 & \cellcolor{gray!0}-0.124 & \cellcolor{gray!0}-0.171 & \cellcolor{gray!0}-0.209 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.000 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}-0.062 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}-0.085 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}-0.116 & \cellcolor{gray!0}0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}0.047 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}-0.062 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.078 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.054 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.147 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}0.078 & \cellcolor{gray!0}-0.062 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.248 & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.078 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.217 & \cellcolor{gray!0}0.093 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.008 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.217 & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.000 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.171 & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.116 & \cellcolor{gray!0}0.155 & \cellcolor{gray!0}0.116 & \cellcolor{gray!0}0.194 & \cellcolor{gray!0}0.248 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.039 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.155 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.209 & \cellcolor{gray!0}0.194 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.016 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}0.186 & \cellcolor{gray!0}0.240 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.147 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.008 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}0.116 & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.155 & \cellcolor{gray!0}0.256 & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.016 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}0.171 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.248 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}0.217 & \cellcolor{gray!0}0.217 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}-0.016 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.047 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}0.109 & \cellcolor{gray!0}0.233 & \cellcolor{gray!0}0.132 & \cellcolor{gray!0}0.233 & \cellcolor{gray!0}0.217 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.016 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}0.186 & \cellcolor{gray!0}0.186 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.202 & \cellcolor{gray!0}0.240 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.023 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.225 & \cellcolor{gray!0}0.256 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.202 & \cellcolor{gray!0}0.233 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.039 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}0.171 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.147 & \cellcolor{gray!0}0.171 & \cellcolor{gray!0}0.434 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}0.233 & \cellcolor{gray!0}0.279 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.147 & \cellcolor{gray!0}0.116 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.016 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.062 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}0.202 & \cellcolor{gray!0}0.163 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.302 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.047 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}0.202 & \cellcolor{gray!0}0.248 & \cellcolor{gray!0}0.163 & \cellcolor{gray!0}0.163 & \cellcolor{gray!0}0.349 & \cellcolor{gray!0}0.054 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}0.039 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}0.512 & \cellcolor{gray!0}0.566 & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}0.279 & \cellcolor{gray!0}0.473 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}-0.048 & \cellcolor{gray!0}-0.048 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.018 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.013 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.035 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.044 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.026 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.013 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.009 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.013 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}-0.009 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.000 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.044 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.039 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.044 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.018 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.018 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.013 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.075 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.031 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.022 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.009 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.044 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.004 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.039 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}0.018 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.048 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.018 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}-0.022 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.123 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.026 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.022 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.079 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.018 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.044 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.053 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.092 & \cellcolor{gray!0}0.088 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.031 & \cellcolor{gray!0}0.031 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.036 & \cellcolor{gray!0}-0.093 & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}-0.078 & \cellcolor{gray!0}0.030 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.085 & \cellcolor{gray!0}-0.009 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.040 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.019 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}-0.043 & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.004 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}-0.053 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.006 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.002 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.043 & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.002 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}-0.055 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.015 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.008 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}-0.013 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}-0.036 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.008 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.064 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}0.102 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.008 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.038 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.021 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.004 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}-0.047 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}0.034 & \cellcolor{gray!0}-0.017 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.011 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}-0.034 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.013 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}0.013 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}0.026 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.019 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.015 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.008 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.002 & \cellcolor{gray!0}-0.008 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.017 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.030 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.015 & \cellcolor{gray!0}0.009 & \cellcolor{gray!0}0.047 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.036 & \cellcolor{gray!0}0.043 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.017 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}-0.030 & \cellcolor{gray!0}-0.026 & \cellcolor{gray!0}0.053 & \cellcolor{gray!0}0.083 & \cellcolor{gray!0}0.072 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.002 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.032 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.302 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}-0.009 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.008 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.163 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.101 & \cellcolor{gray!0}0.202 & \cellcolor{gray!0}0.062 & \cellcolor{gray!0}0.023 & \cellcolor{gray!0}0.047 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.047 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}0.155 & \cellcolor{gray!0}-0.023 & \cellcolor{gray!0}0.124 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.194 & \cellcolor{gray!0}0.008 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}-0.008 & \cellcolor{gray!0}0.209 & \cellcolor{gray!0}-0.016 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}-0.427 & \cellcolor{gray!0}-0.153 & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.287 & \cellcolor{gray!0}-0.121 & \cellcolor{gray!0}-0.045 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}0.013 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}-0.274 & \cellcolor{gray!0}-0.185 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}-0.268 & \cellcolor{gray!0}-0.178 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}0.013 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}-0.280 & \cellcolor{gray!0}-0.191 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.197 & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.013 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}-0.229 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}-0.064 & \cellcolor{gray!0}-0.223 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}0.076 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.025 \\
    $\clubsuit$\href{https://huggingface.co/meta-llama/Llama-3.1-70B-Instruct}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}-0.229 & \cellcolor{gray!0}-0.287 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.389 & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.102 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}-0.045 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}0.166 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.108 & \cellcolor{gray!0}0.115 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}0.019 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.032 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.140 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.045 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.019 \\
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.083 & \cellcolor{gray!0}0.242 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.032 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.064 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.210 & \cellcolor{gray!0}-0.223 & \cellcolor{gray!0}0.096 & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.076 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.038 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.064 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}-0.051 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.178 & \cellcolor{gray!0}0.045 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.051 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}0.070 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.083 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.096 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}0.166 & \cellcolor{gray!0}0.102 & \cellcolor{gray!0}0.108 & \cellcolor{gray!0}0.102 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}-0.057 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.057 & \cellcolor{gray!0}-0.089 & \cellcolor{gray!0}0.051 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.102 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.057 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}0.127 & \cellcolor{gray!0}0.146 & \cellcolor{gray!0}0.038 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.089 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.121 & \cellcolor{gray!0}0.115 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.064 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}0.076 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.146 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.140 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}-0.076 & \cellcolor{gray!0}-0.287 & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}0.389 & \cellcolor{gray!0}0.210 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}0.115 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}0.083 & \cellcolor{gray!0}0.115 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.064 & \cellcolor{gray!0}0.146 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.064 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}0.146 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.051 & \cellcolor{gray!0}0.350 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}-0.006 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.013 & \cellcolor{gray!0}0.070 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}0.089 & \cellcolor{gray!0}-0.019 & \cellcolor{gray!0}0.019 & \cellcolor{gray!0}0.210 & \cellcolor{gray!0}0.369 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.013 & \cellcolor{gray!0}0.006 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.064 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{Controlled Perturbation (Prompt)}} & \multicolumn{5}{c}{\textbf{Stylized Perturbation (Response)}} \\
    \cmidrule(lr){2-6} \cmidrule(lr){7-11}
    \textbf{Reward Models} & \textbf{EF} & \textbf{PH} & \textbf{IU} & \textbf{IW} & \textbf{CN} & \textbf{LE} & \textbf{SP} & \textbf{ST} & \textbf{LC} & \textbf{SLC} \\
    \midrule
    $\spadesuit$\href{https://huggingface.co/upstage/SOLAR-10.7B-Instruct-v1.0}{SOLAR-10.7B-Instruct-v1.0} & \cellcolor{gray!0}-0.148 & \cellcolor{gray!0}-0.373 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}-0.282 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.007 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/UltraRM-13b}{UltraRM-13b} & \cellcolor{gray!0}-0.299 & \cellcolor{gray!0}-0.331 & \cellcolor{gray!0}0.049 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.359 & \cellcolor{gray!0}0.085 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}0.081 \\
    $\heartsuit$\href{https://huggingface.co/SwaggyZ/Llama3-8B-IDRM}{Llama3-8B-IDRM} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.433 & \cellcolor{gray!0}-0.063 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.151 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.014 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-distill}{GRM-llama3-8B-distill} & \cellcolor{gray!0}-0.169 & \cellcolor{gray!0}-0.169 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.144 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.032 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-llama3-8B-sftreg}{GRM-llama3-8B-sftreg} & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}-0.095 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.025 \\
    $\heartsuit$\href{https://huggingface.co/sfairXC/FsfairX-LLaMA3-RM-v0.1}{FsfairX-LLaMA3-RM-v0.1} & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}-0.106 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}0.000 \\
    $\clubsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3.1-70B-Instruct} & \cellcolor{gray!0}-0.102 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.095 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B-v0.2}{Skywork-Reward-Gemma-2-27B-v0.2} & \cellcolor{gray!0}-0.060 & \cellcolor{gray!0}-0.042 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.077 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}-0.011 \\
    $\heartsuit$\href{https://huggingface.co/openbmb/Eurus-RM-7b}{Eurus-RM-7b} & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}-0.070 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.018 \\
    $\heartsuit$\href{https://huggingface.co/Nexusflow/Starling-RM-34B}{Starling-RM-34B} & \cellcolor{gray!0}-0.109 & \cellcolor{gray!0}-0.120 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.141 & \cellcolor{gray!0}0.067 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.074 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.042 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen2.5-72B-Instruct}{Qwen2.5-72B-Instruct} & \cellcolor{gray!0}-0.049 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.039 & \cellcolor{gray!0}-0.025 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.000 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3-8B}{URM-LLaMa-3-8B} & \cellcolor{gray!0}-0.063 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}0.046 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.018 \\
    $\heartsuit$\href{https://huggingface.co/Ray2333/GRM-Llama3-8B-rewardmodel-ft}{GRM-Llama3-8B-rewardmodel-ft} & \cellcolor{gray!0}-0.028 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 \\
    $\clubsuit$\href{https://huggingface.co/Qwen/Qwen3-8B}{Qwen3-8B} & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.035 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.014 \\
    $\heartsuit$\href{https://huggingface.co/LxzGordon/URM-LLaMa-3.1-8B}{URM-LLaMa-3.1-8B} & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.007 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Qwen3-8B}{Skywork-Reward-V2-Qwen3-8B} & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}-0.011 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.011 \\
    $\heartsuit$\href{https://huggingface.co/RLHFlow/ArmoRM-Llama3-8B-v0.1}{ArmoRM-Llama3-8B-v0.1} & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}-0.021 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.011 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-V2-Llama-3.1-8B}{Skywork-Reward-V2-Llama-3.1-8B} & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.014 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-1_8b-reward}{internlm2-1\_8b-reward} & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.004 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B}{Skywork-Reward-Llama-3.1-8B} & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.028 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.004 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-7b-reward}{internlm2-7b-reward} & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.014 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.035 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.021 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Llama-3.1-8B-v0.2}{Skywork-Reward-Llama-3.1-8B-v0.2} & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.081 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.004 \\
    $\heartsuit$\href{https://huggingface.co/NCSOFT/Llama-3-OffsetBias-RM-8B}{Llama-3-OffsetBias-RM-8B} & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.018 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.113 & \cellcolor{gray!0}0.004 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.000 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.007 \\
    $\heartsuit$\href{https://huggingface.co/internlm/internlm2-20b-reward}{internlm2-20b-reward} & \cellcolor{gray!0}0.028 & \cellcolor{gray!0}-0.007 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.025 & \cellcolor{gray!0}0.134 & \cellcolor{gray!0}0.014 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}0.011 & \cellcolor{gray!0}0.011 \\
    $\heartsuit$\href{https://huggingface.co/Skywork/Skywork-Reward-Gemma-2-27B}{Skywork-Reward-Gemma-2-27B} & \cellcolor{gray!0}0.063 & \cellcolor{gray!0}0.106 & \cellcolor{gray!0}0.077 & \cellcolor{gray!0}0.099 & \cellcolor{gray!0}0.081 & \cellcolor{gray!0}0.042 & \cellcolor{gray!0}0.021 & \cellcolor{gray!0}0.032 & \cellcolor{gray!0}0.039 & \cellcolor{gray!0}0.053 \\
    $\spadesuit$\href{https://huggingface.co/allenai/tulu-2-dpo-13b}{tulu-2-dpo-13b} & \cellcolor{gray!0}0.173 & \cellcolor{gray!0}-0.004 & \cellcolor{gray!0}0.092 & \cellcolor{gray!0}0.232 & \cellcolor{gray!0}0.317 & \cellcolor{gray!0}-0.032 & \cellcolor{gray!0}0.007 & \cellcolor{gray!0}-0.018 & \cellcolor{gray!0}-0.046 & \cellcolor{gray!0}0.021 \\
    \bottomrule
    \end{tabular}
